Communication-Efficient Orchestrations for URLLC Service via Hierarchical Reinforcement Learning

Ultra-reliable low latency communications (URLLC) service is envisioned to enable use cases with strict reliability and latency requirements in 5G. One approach for enabling URLLC services is to leverage Reinforcement Learning (RL) to efficiently allocate wireless resources. However, with conventional RL methods, the decision variables (though being deployed at various network layers) are typically optimized in the same control loop, leading to significant practical limitations on the control loop's delay as well as excessive signaling and energy consumption. In this paper, we propose a multi-agent Hierarchical RL (HRL) framework that enables the implementation of multi-level policies with different control loop timescales. Agents with faster control loops are deployed closer to the base station, while the ones with slower control loops are at the edge or closer to the core network providing high-level guidelines for low-level actions. On a use case from the prior art, with our HRL framework, we optimized the maximum number of retransmissions and transmission power of industrial devices. Our extensive simulation results on the factory automation scenario show that the HRL framework achieves better performance as the baseline single-agent RL method, with significantly less overhead of signal transmissions and delay compared to the one-agent RL methods.

==> Components/Figs/Signal_number_matlab2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.1,0.1,0.8}%
\definecolor{mycolor2}{rgb}{0.1,0.8,0.1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72.0*0.99mm,
height=46.0mm,
at={(1.011in,0.692in)},
scale only axis,
scaled y ticks = false,
xmin=-0.2,
xmax=1.6,
xtick={\empty},
ytick={0,200000,400000,600000,800000,1000000,1200000,1400000,1600000},
yticklabels={0, $200$\,k, $400$\,k, $600$\,k, $800$\,k, $1$\,M, $1.2$\,M, $1.4$\,M, $1.6$\,M},
xlabel style={font=\color{white!15!black}},
%xlabel={Method},
ymin=0,
ymax=1600000,
ylabel style={font=\color{white!15!black}},
ylabel={Number of communication rounds},
axis background/.style={fill=white},
label style={font=\small},
tick label style={font=\small},
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.2, fill=mycolor1, area legend] table[row sep=crcr] {%
0.1	1500096\\
};
\addlegendentry{\footnotesize RL, 1st run}

\addplot[ybar, bar width=0.2, fill=mycolor1, area legend,postaction={pattern=north east lines}] table[row sep=crcr] {%
0.5	1444720\\
};
\addlegendentry{\footnotesize RL, 2nd run}

\addplot[ybar, bar width=0.2, fill=mycolor2, area legend] table[row sep=crcr] {%
0.9	400400\\
};
\addlegendentry{\footnotesize HRL, 1st run}

\addplot[ybar, bar width=0.2, fill=mycolor2, area legend,postaction={pattern=north east lines}] table[row sep=crcr] {%
1.3	396784\\
};
\addlegendentry{\footnotesize  HRL, 2nd run}

\end{axis}
\end{tikzpicture}%

==> Components/Figs/avail_avg_risk_compare_conference.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.29020,0.85882}%
\definecolor{mycolor2}{rgb}{0.78824,0.28235,0.27059}%
\definecolor{mycolor3}{rgb}{0.03922,0.78039,0.78039}%
\definecolor{mycolor4}{rgb}{0.07059,0.83137,0.16078}%
\definecolor{mycolor5}{rgb}{0.89020,0.61961,0.18824}%
%


\begin{tikzpicture}

\begin{axis}[%
width=72.0*0.99mm,
height=47.0mm,
at={(-0.1,0)},
scale only axis,
xmin=0.985,xmax=1,
xtick={0.975,0.98,0.985,0.9875,0.99,0.9925,0.995,0.9975,1},
xlabel={Application layer availability},
xtick style={color=black},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5,
        font = \footnotesize,
},
ymin=0, ymax=0.258,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        font = \footnotesize,
},
scaled y ticks=false,
ytick={0,0.05,0.1,0.15,0.2},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel style={yshift=-0.2cm},
ylabel={CDF},
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, font=\footnotesize}
]

\addplot[const plot, color=mycolor4, line width=1pt, mark=o,mark size=2pt, mark options={scale=1}, mark repeat=12] table[row sep=crcr] {%
0.729191919191919	0\\
0.729191919191919	0.000324675324675283\\
0.754747474747475	0.000649350649350677\\
0.781818181818182	0.00097402597402596\\
0.783131313131313	0.00129870129870124\\
0.79010101010101	0.00162337662337664\\
0.795353535353535	0.00194805194805203\\
0.803131313131313	0.00227272727272732\\
0.807777777777778	0.00259740259740271\\
0.817070707070707	0.0029220779220781\\
0.817676767676768	0.00324675324675339\\
0.82040404040404	0.00357142857142878\\
0.83010101010101	0.00389610389610406\\
0.832727272727273	0.00422077922077935\\
0.834141414141414	0.00454545454545463\\
0.836060606060606	0.00487012987013002\\
0.839393939393939	0.00519480519480542\\
0.83989898989899	0.0055194805194807\\
0.844343434343434	0.00584415584415598\\
0.844444444444444	0.00616883116883127\\
0.851111111111111	0.00649350649350655\\
0.854040404040404	0.00681818181818183\\
0.858282828282828	0.00714285714285712\\
0.859191919191919	0.00746753246753251\\
0.861313131313131	0.00779220779220791\\
0.863535353535353	0.00811688311688319\\
0.865555555555556	0.00844155844155847\\
0.87030303030303	0.00876623376623376\\
0.871313131313131	0.00909090909090904\\
0.872929292929293	0.00941558441558432\\
0.873838383838384	0.010064935064935\\
0.877171717171717	0.0103896103896104\\
0.885555555555556	0.0107142857142858\\
0.886060606060606	0.0113636363636364\\
0.887272727272727	0.0116883116883117\\
0.889393939393939	0.0120129870129871\\
0.891010101010101	0.0123376623376624\\
0.893131313131313	0.0126623376623377\\
0.893737373737374	0.0129870129870131\\
0.895858585858586	0.0133116883116884\\
0.896464646464647	0.0136363636363638\\
0.896666666666667	0.0139610389610392\\
0.90040404040404	0.0142857142857146\\
0.901313131313131	0.0146103896103899\\
0.902727272727273	0.0149350649350652\\
0.906161616161616	0.0152597402597406\\
0.908383838383838	0.015584415584416\\
0.908787878787879	0.0159090909090914\\
0.909292929292929	0.0162337662337668\\
0.910909090909091	0.0165584415584422\\
0.912727272727273	0.0168831168831175\\
0.913232323232323	0.0172077922077929\\
0.916262626262626	0.0175324675324683\\
0.916868686868687	0.0178571428571437\\
0.918585858585859	0.018181818181819\\
0.92040404040404	0.0185064935064942\\
0.921818181818182	0.0191558441558449\\
0.922121212121212	0.0194805194805203\\
0.923838383838384	0.0198051948051956\\
0.924242424242424	0.0201298701298709\\
0.926161616161616	0.0207792207792216\\
0.926565656565657	0.0211038961038968\\
0.926666666666667	0.0214285714285721\\
0.926767676767677	0.0217532467532475\\
0.927070707070707	0.0220779220779229\\
0.927575757575758	0.0224025974025982\\
0.928484848484848	0.0227272727272735\\
0.929191919191919	0.0230519480519488\\
0.929393939393939	0.0233766233766241\\
0.92969696969697	0.0237012987012993\\
0.931515151515152	0.0240259740259747\\
0.933030303030303	0.02435064935065\\
0.933434343434343	0.0246753246753254\\
0.934141414141414	0.0250000000000008\\
0.93989898989899	0.0253246753246761\\
0.94020202020202	0.0256493506493515\\
0.941717171717172	0.0259740259740268\\
0.942626262626263	0.026298701298702\\
0.942727272727273	0.0266233766233774\\
0.943636363636364	0.0269480519480528\\
0.943939393939394	0.0272727272727281\\
0.945252525252525	0.0275974025974034\\
0.945959595959596	0.0279220779220788\\
0.946161616161616	0.0282467532467542\\
0.947070707070707	0.0285714285714295\\
0.947979797979798	0.0288961038961049\\
0.948282828282828	0.0292207792207803\\
0.948787878787879	0.0295454545454555\\
0.948888888888889	0.0298701298701308\\
0.95	0.0301948051948061\\
0.950505050505051	0.0305194805194815\\
0.950808080808081	0.0308441558441568\\
0.951313131313131	0.0311688311688321\\
0.951818181818182	0.0314935064935075\\
0.953838383838384	0.0318181818181829\\
0.954141414141414	0.0321428571428582\\
0.954545454545455	0.0324675324675335\\
0.954747474747475	0.0327922077922089\\
0.955858585858586	0.0331168831168842\\
0.957373737373737	0.0337662337662349\\
0.957878787878788	0.0340909090909103\\
0.958181818181818	0.034740259740261\\
0.958484848484848	0.0350649350649362\\
0.958585858585859	0.0353896103896115\\
0.958989898989899	0.0357142857142869\\
0.959292929292929	0.0360389610389622\\
0.95989898989899	0.0366883116883129\\
0.96020202020202	0.0370129870129883\\
0.960707070707071	0.0373376623376637\\
0.961010101010101	0.0376623376623391\\
0.961616161616162	0.0379870129870143\\
0.962929292929293	0.0383116883116896\\
0.963030303030303	0.0386363636363649\\
0.963333333333333	0.0389610389610402\\
0.963838383838384	0.0392857142857155\\
0.964747474747475	0.0396103896103908\\
0.964949494949495	0.0402597402597414\\
0.965151515151515	0.0405844155844168\\
0.965252525252525	0.0412337662337675\\
0.965454545454545	0.0415584415584428\\
0.965959595959596	0.0418831168831181\\
0.966060606060606	0.0422077922077934\\
0.966161616161616	0.0425324675324686\\
0.966767676767677	0.042857142857144\\
0.967575757575758	0.0431818181818194\\
0.967777777777778	0.0435064935064948\\
0.968787878787879	0.0441558441558455\\
0.969090909090909	0.0444805194805208\\
0.969292929292929	0.0451298701298715\\
0.96969696969697	0.0454545454545467\\
0.970505050505051	0.045779220779222\\
0.971717171717172	0.0461038961038974\\
0.971919191919192	0.0464285714285727\\
0.972525252525253	0.046753246753248\\
0.972727272727273	0.0470779220779233\\
0.972828282828283	0.047727272727274\\
0.972929292929293	0.0480519480519493\\
0.973232323232323	0.0483766233766246\\
0.973333333333333	0.0487012987012999\\
0.973737373737374	0.0490259740259752\\
0.973838383838384	0.0493506493506506\\
0.974040404040404	0.0496753246753259\\
0.974141414141414	0.0500000000000012\\
0.974343434343434	0.0503246753246764\\
0.974545454545454	0.0506493506493517\\
0.974646464646465	0.050974025974027\\
0.975555555555556	0.0512987012987024\\
0.975858585858586	0.0516233766233777\\
0.976060606060606	0.051948051948053\\
0.976363636363636	0.0522727272727282\\
0.976565656565657	0.0525974025974035\\
0.976666666666667	0.0529220779220789\\
0.976969696969697	0.0532467532467543\\
0.977171717171717	0.0535714285714296\\
0.977272727272727	0.053896103896105\\
0.977373737373737	0.0542207792207803\\
0.977575757575758	0.0545454545454556\\
0.977979797979798	0.0548701298701308\\
0.978585858585859	0.0551948051948061\\
0.978686868686869	0.0555194805194814\\
0.97949494949495	0.056168831168832\\
0.97969696969697	0.0564935064935074\\
0.97989898989899	0.0571428571428579\\
0.98	0.0581168831168839\\
0.98010101010101	0.0587662337662345\\
0.98030303030303	0.059415584415585\\
0.980707070707071	0.0597402597402604\\
0.981212121212121	0.0600649350649357\\
0.981414141414141	0.0603896103896111\\
0.981515151515152	0.0607142857142864\\
0.981818181818182	0.0610389610389617\\
0.982121212121212	0.061363636363637\\
0.982222222222222	0.0620129870129876\\
0.982424242424242	0.0623376623376629\\
0.982525252525253	0.0633116883116889\\
0.982828282828283	0.0636363636363643\\
0.982929292929293	0.0639610389610396\\
0.983131313131313	0.0646103896103901\\
0.983232323232323	0.0649350649350654\\
0.983333333333333	0.0655844155844161\\
0.983535353535353	0.066558441558442\\
0.983636363636364	0.0668831168831173\\
0.983939393939394	0.0672077922077927\\
0.984040404040404	0.0681818181818187\\
0.984141414141414	0.068506493506494\\
0.984242424242424	0.0698051948051952\\
0.984545454545455	0.0707792207792212\\
0.984646464646465	0.0717532467532471\\
0.984747474747475	0.0720779220779224\\
0.984848484848485	0.0730519480519484\\
0.984949494949495	0.0733766233766237\\
0.985050505050505	0.074675324675325\\
0.985151515151515	0.0750000000000003\\
0.985252525252525	0.0756493506493509\\
0.985353535353535	0.0769480519480521\\
0.985454545454545	0.0779220779220781\\
0.985555555555556	0.0785714285714287\\
0.985656565656566	0.0792207792207794\\
0.985757575757576	0.0795454545454548\\
0.985858585858586	0.0801948051948055\\
0.985959595959596	0.0805194805194809\\
0.986060606060606	0.0808441558441563\\
0.986363636363636	0.0818181818181822\\
0.986565656565657	0.0834415584415589\\
0.986868686868687	0.0840909090909095\\
0.986969696969697	0.0850649350649355\\
0.987070707070707	0.0857142857142862\\
0.987272727272727	0.0866883116883121\\
0.987373737373737	0.0876623376623382\\
0.987474747474748	0.0886363636363642\\
0.987575757575758	0.0896103896103901\\
0.987676767676768	0.0899350649350654\\
0.987777777777778	0.0918831168831173\\
0.987878787878788	0.092532467532468\\
0.988080808080808	0.0931818181818187\\
0.988181818181818	0.0938311688311694\\
0.988282828282828	0.0941558441558447\\
0.988383838383838	0.0954545454545459\\
0.988484848484849	0.0964285714285719\\
0.988585858585859	0.0967532467532473\\
0.988686868686869	0.0977272727272732\\
0.988787878787879	0.0990259740259746\\
0.988888888888889	0.0996753246753252\\
0.989090909090909	0.101298701298702\\
0.989191919191919	0.101948051948053\\
0.989292929292929	0.102922077922079\\
0.989393939393939	0.103246753246754\\
0.98949494949495	0.103896103896104\\
0.98959595959596	0.10422077922078\\
0.98969696969697	0.105519480519481\\
0.98979797979798	0.106818181818182\\
0.98989898989899	0.108116883116883\\
0.99	0.109090909090909\\
0.99010101010101	0.111363636363637\\
0.99020202020202	0.112337662337663\\
0.99030303030303	0.112987012987013\\
0.99040404040404	0.114285714285715\\
0.990505050505051	0.115584415584416\\
0.990606060606061	0.117857142857143\\
0.990707070707071	0.118506493506494\\
0.990808080808081	0.119155844155844\\
0.990909090909091	0.122077922077922\\
0.991010101010101	0.122727272727273\\
0.991111111111111	0.12435064935065\\
0.991212121212121	0.127272727272728\\
0.991313131313131	0.127922077922078\\
0.991414141414141	0.129545454545455\\
0.991515151515151	0.131818181818182\\
0.991616161616162	0.133441558441559\\
0.991717171717172	0.134415584415585\\
0.991818181818182	0.135064935064936\\
0.991919191919192	0.135389610389611\\
0.992020202020202	0.137337662337663\\
0.992121212121212	0.138636363636364\\
0.992222222222222	0.139935064935066\\
0.992323232323232	0.141233766233767\\
0.992424242424242	0.142857142857143\\
0.992525252525252	0.145779220779221\\
0.992626262626263	0.148051948051949\\
0.992727272727273	0.150000000000001\\
0.992828282828283	0.151948051948052\\
0.992929292929293	0.15422077922078\\
0.993030303030303	0.15487012987013\\
0.993131313131313	0.157467532467533\\
0.993232323232323	0.158441558441559\\
0.993333333333333	0.161363636363637\\
0.993434343434343	0.16396103896104\\
0.993535353535353	0.165259740259741\\
0.993636363636364	0.166233766233767\\
0.993737373737374	0.170129870129871\\
0.993838383838384	0.172402597402598\\
0.993939393939394	0.175\\
0.994040404040404	0.175649350649351\\
0.994141414141414	0.178571428571429\\
0.994242424242424	0.181168831168832\\
0.994343434343434	0.181818181818182\\
0.994444444444444	0.18409090909091\\
0.994545454545455	0.186363636363637\\
0.994646464646465	0.187662337662338\\
0.994747474747475	0.191883116883118\\
0.994848484848485	0.194805194805196\\
0.994949494949495	0.196428571428572\\
0.995050505050505	0.197727272727274\\
0.995151515151515	0.200324675324676\\
0.995252525252525	0.203896103896105\\
0.995353535353535	0.207792207792209\\
0.995454545454545	0.211038961038962\\
0.995555555555556	0.213636363636364\\
0.995656565656566	0.215259740259741\\
0.995757575757576	0.217532467532468\\
0.995858585858586	0.222402597402598\\
0.995959595959596	0.225649350649351\\
0.996060606060606	0.229545454545455\\
0.996161616161616	0.231493506493507\\
0.996262626262626	0.235389610389611\\
0.996363636363636	0.238311688311689\\
0.996464646464646	0.242532467532468\\
0.996565656565657	0.245454545454546\\
0.996666666666667	0.248701298701299\\
0.996767676767677	0.252597402597403\\
0.996868686868687	0.255194805194806\\
0.996969696969697	0.25909090909091\\
0.997070707070707	0.26461038961039\\
0.997171717171717	0.267532467532468\\
0.997272727272727	0.271753246753247\\
0.997373737373737	0.275974025974027\\
0.997474747474748	0.280844155844156\\
0.997575757575758	0.282792207792208\\
0.997676767676768	0.287012987012988\\
0.997777777777778	0.291558441558442\\
0.997878787878788	0.29448051948052\\
0.997979797979798	0.298051948051949\\
0.998080808080808	0.301623376623377\\
0.998181818181818	0.305844155844156\\
0.998282828282828	0.310714285714286\\
0.998383838383838	0.314285714285715\\
0.998484848484849	0.316883116883118\\
0.998585858585859	0.320129870129871\\
0.998686868686869	0.326948051948053\\
0.998787878787879	0.332467532467533\\
0.998888888888889	0.337662337662338\\
0.998989898989899	0.344155844155845\\
0.999090909090909	0.34935064935065\\
0.999191919191919	0.353896103896104\\
0.999292929292929	0.357792207792208\\
0.999393939393939	0.362987012987014\\
0.99949494949495	0.370779220779221\\
0.99959595959596	0.37922077922078\\
0.99969696969697	0.38409090909091\\
0.99979797979798	0.393506493506494\\
0.99989898989899	0.400974025974026\\
1	1\\
};
\addlegendentry{\texttt{MaxRetPwr}}

\addplot[const plot, color=mycolor1, line width=1pt, mark=x,mark size=2.5pt, mark options={scale=1}, mark repeat=8] table[row sep=crcr] {%
0.97020202020202	0\\
0.97020202020202	0.00052910052910049\\
0.981414141414141	0.00105820105820098\\
0.984242424242424	0.00158730158730158\\
0.987474747474748	0.00264550264550267\\
0.987777777777778	0.00317460317460316\\
0.988383838383838	0.00370370370370376\\
0.988484848484849	0.00423280423280437\\
0.98989898989899	0.00476190476190486\\
0.99020202020202	0.00529100529100535\\
0.991212121212121	0.00634920634920644\\
0.992020202020202	0.00687830687830704\\
0.992525252525252	0.00740740740740764\\
0.992929292929293	0.00793650793650824\\
0.993535353535353	0.00846560846560884\\
0.994141414141414	0.00952380952380982\\
0.994444444444444	0.0100529100529103\\
0.994545454545455	0.0111111111111114\\
0.994848484848485	0.0121693121693124\\
0.995050505050505	0.0126984126984129\\
0.995151515151515	0.0132275132275135\\
0.995252525252525	0.0142857142857145\\
0.995353535353535	0.0148148148148149\\
0.995656565656566	0.0158730158730159\\
0.995757575757576	0.0164021164021164\\
0.996060606060606	0.016931216931217\\
0.996161616161616	0.0174603174603175\\
0.996262626262626	0.017989417989418\\
0.996363636363636	0.0195767195767196\\
0.996464646464646	0.0206349206349207\\
0.996565656565657	0.0222222222222223\\
0.996666666666667	0.0232804232804233\\
0.996767676767677	0.0243386243386244\\
0.996868686868687	0.0264550264550265\\
0.996969696969697	0.0280423280423281\\
0.997070707070707	0.0291005291005292\\
0.997171717171717	0.0312169312169314\\
0.997272727272727	0.0322751322751323\\
0.997373737373737	0.0338624338624339\\
0.997474747474748	0.0354497354497355\\
0.997575757575758	0.0365079365079366\\
0.997676767676768	0.0386243386243388\\
0.997777777777778	0.0391534391534393\\
0.997878787878788	0.0407407407407409\\
0.997979797979798	0.0423280423280424\\
0.998080808080808	0.0460317460317461\\
0.998181818181818	0.0502645502645503\\
0.998282828282828	0.0534391534391535\\
0.998383838383838	0.0560846560846561\\
0.998484848484849	0.0587301587301587\\
0.998585858585859	0.062962962962963\\
0.998686868686869	0.0671957671957671\\
0.998787878787879	0.073015873015873\\
0.998888888888889	0.082010582010582\\
0.998989898989899	0.0888888888888889\\
0.999090909090909	0.0994708994708995\\
0.999191919191919	0.111111111111111\\
0.999292929292929	0.123809523809524\\
0.999393939393939	0.138624338624339\\
0.99949494949495	0.155555555555556\\
0.99959595959596	0.182539682539683\\
0.99969696969697	0.21957671957672\\
0.99979797979798	0.255026455026455\\
0.99989898989899	0.2994708994709\\
1	1\\
};


\addlegendentry{\texttt{RLAvg}~\cite{ganjalizadeh2023tii}}

\addplot[const plot, color=mycolor2, line width=1pt, mark=diamond,mark size=2pt, mark options={scale=1}, mark repeat=4] table[row sep=crcr] {%
0.971515151515152	0\\
0.971515151515152	0.00052910052910049\\
0.981717171717172	0.00105820105820098\\
0.983535353535353	0.00158730158730158\\
0.986767676767677	0.00211640211640207\\
0.987373737373737	0.00264550264550267\\
0.987474747474748	0.00317460317460316\\
0.988686868686869	0.00370370370370376\\
0.988989898989899	0.00423280423280437\\
0.98969696969697	0.00476190476190486\\
0.99020202020202	0.00529100529100535\\
0.991616161616162	0.00582010582010584\\
0.991717171717172	0.00634920634920633\\
0.992929292929293	0.00687830687830693\\
0.993131313131313	0.00740740740740753\\
0.993535353535353	0.00793650793650813\\
0.993636363636364	0.00846560846560873\\
0.994040404040404	0.00952380952380971\\
0.994141414141414	0.0100529100529102\\
0.994242424242424	0.0105820105820108\\
0.994343434343434	0.0111111111111113\\
0.994545454545455	0.0116402116402119\\
0.994747474747475	0.0121693121693124\\
0.995050505050505	0.0126984126984129\\
0.995252525252525	0.0132275132275135\\
0.995353535353535	0.013756613756614\\
0.995454545454545	0.0142857142857146\\
0.995555555555556	0.0153439153439157\\
0.995656565656566	0.0164021164021168\\
0.995757575757576	0.0169312169312174\\
0.995858585858586	0.0174603174603178\\
0.995959595959596	0.0185185185185188\\
0.996060606060606	0.0195767195767198\\
0.996161616161616	0.0201058201058204\\
0.996262626262626	0.020634920634921\\
0.996363636363636	0.0222222222222226\\
0.996464646464646	0.0227513227513231\\
0.996666666666667	0.0238095238095242\\
0.996868686868687	0.0243386243386248\\
0.996969696969697	0.0264550264550268\\
0.997070707070707	0.02962962962963\\
0.997171717171717	0.0317460317460321\\
0.997272727272727	0.0338624338624343\\
0.997373737373737	0.0343915343915348\\
0.997474747474748	0.0349206349206352\\
0.997575757575758	0.0365079365079368\\
0.997878787878788	0.0391534391534395\\
0.997979797979798	0.0417989417989422\\
0.998080808080808	0.0444444444444448\\
0.998181818181818	0.0486772486772491\\
0.998282828282828	0.0523809523809527\\
0.998383838383838	0.0555555555555559\\
0.998484848484849	0.0624338624338627\\
0.998585858585859	0.066666666666667\\
0.998686868686869	0.0708994708994712\\
0.998787878787879	0.0777777777777781\\
0.998888888888889	0.0809523809523812\\
0.998989898989899	0.0883597883597886\\
0.999090909090909	0.1\\
0.999191919191919	0.107936507936508\\
0.999292929292929	0.116931216931217\\
0.999393939393939	0.130687830687831\\
0.99949494949495	0.149206349206349\\
0.99959595959596	0.172486772486773\\
0.99969696969697	0.198941798941799\\
0.99979797979798	0.23968253968254\\
0.99989898989899	0.291534391534392\\
1	1\\
};
\addlegendentry{\texttt{HRLAvg}}

\addplot[const plot, color=mycolor5, line width=1pt, mark=triangle,mark size=2pt, mark options={scale=1}, mark repeat=8] table[row sep=crcr] {%
0.969393939393939	0\\
0.969393939393939	0.00052910052910049\\
0.983333333333333	0.00105820105820098\\
0.986565656565657	0.00158730158730158\\
0.986666666666667	0.00211640211640207\\
0.988181818181818	0.00264550264550267\\
0.988686868686869	0.00317460317460316\\
0.989090909090909	0.00370370370370376\\
0.98979797979798	0.00423280423280437\\
0.99030303030303	0.00476190476190486\\
0.990606060606061	0.00529100529100535\\
0.991717171717172	0.00582010582010584\\
0.992121212121212	0.00634920634920633\\
0.993131313131313	0.00687830687830693\\
0.993232323232323	0.00793650793650802\\
0.994949494949495	0.00846560846560862\\
0.995050505050505	0.00899470899470911\\
0.995151515151515	0.00952380952380971\\
0.995252525252525	0.0100529100529102\\
0.995353535353535	0.0105820105820108\\
0.995454545454545	0.0121693121693124\\
0.995555555555556	0.0132275132275135\\
0.995656565656566	0.013756613756614\\
0.995858585858586	0.0142857142857146\\
0.995959595959596	0.0148148148148151\\
0.996363636363636	0.0169312169312172\\
0.996464646464646	0.0174603174603177\\
0.996565656565657	0.0179894179894182\\
0.996666666666667	0.0185185185185187\\
0.996767676767677	0.0190476190476193\\
0.996868686868687	0.0195767195767198\\
0.996969696969697	0.0206349206349209\\
0.997070707070707	0.0222222222222225\\
0.997171717171717	0.0232804232804236\\
0.997272727272727	0.0248677248677251\\
0.997373737373737	0.0259259259259262\\
0.997474747474748	0.0285714285714289\\
0.997575757575758	0.0301587301587305\\
0.997676767676768	0.0322751322751326\\
0.997777777777778	0.0338624338624341\\
0.997878787878788	0.0354497354497357\\
0.997979797979798	0.0359788359788362\\
0.998080808080808	0.0386243386243389\\
0.998181818181818	0.0428571428571431\\
0.998282828282828	0.0444444444444447\\
0.998383838383838	0.0465608465608469\\
0.998484848484849	0.0497354497354501\\
0.998585858585859	0.0555555555555559\\
0.998686868686869	0.0592592592592596\\
0.998787878787879	0.0624338624338627\\
0.998888888888889	0.066666666666667\\
0.998989898989899	0.0751322751322755\\
0.999090909090909	0.0825396825396829\\
0.999191919191919	0.0952380952380956\\
0.999292929292929	0.106349206349207\\
0.999393939393939	0.121693121693122\\
0.99949494949495	0.140211640211641\\
0.99959595959596	0.167195767195768\\
0.99969696969697	0.197354497354498\\
0.99979797979798	0.23968253968254\\
0.99989898989899	0.296296296296297\\
1	1\\
};
\addlegendentry{\texttt{RLRiskSen}}


\addplot[const plot, color=mycolor3, line width=1pt, mark=+,mark size=2.5pt, mark options={scale=1}, mark repeat=8] table[row sep=crcr] {%
% 0.955757575757576	0\\
% 0.955757575757576	0.000662251655629165\\
% 0.976262626262626	0.00132450331125833\\
% 0.980505050505051	0.00198675496688749\\
% 0.981111111111111	0.00264900662251666\\
% 0.982424242424242	0.00331125827814582\\
% 0.982929292929293	0.00397350993377499\\
% 0.983232323232323	0.00463576158940415\\
% 0.985151515151515	0.00529801324503332\\
% 0.985656565656566	0.00596026490066248\\
% 0.986666666666667	0.00662251655629165\\
% 0.987373737373737	0.00728476821192081\\
% 0.987979797979798	0.00794701986754998\\
% 0.988282828282828	0.00860927152317914\\
% 0.99	0.00927152317880831\\
% 0.99020202020202	0.00993377483443736\\
% 0.991313131313131	0.0105960264900665\\
% 0.991818181818182	0.0112582781456957\\
% 0.992828282828283	0.0119205298013249\\
% 0.993131313131313	0.0125827814569539\\
% 0.993636363636364	0.0132450331125831\\
% 0.993939393939394	0.0139072847682122\\
% 0.994040404040404	0.0145695364238414\\
% 0.994141414141414	0.0165562913907289\\
% 0.994242424242424	0.0172185430463581\\
% 0.994444444444444	0.0185430463576163\\
% 0.994545454545455	0.0198675496688746\\
% 0.994747474747475	0.0211920529801328\\
% 0.994848484848485	0.022516556291391\\
% 0.994949494949495	0.0231788079470202\\
% 0.995252525252525	0.0238410596026494\\
% 0.995454545454545	0.0245033112582785\\
% 0.995555555555556	0.026490066225166\\
% 0.995858585858586	0.0278145695364242\\
% 0.995959595959596	0.0298013245033116\\
% 0.996161616161616	0.0304635761589407\\
% 0.996262626262626	0.0311258278145699\\
% 0.996565656565657	0.0324503311258281\\
% 0.996666666666667	0.0331125827814572\\
% 0.996767676767677	0.0350993377483446\\
% 0.996868686868687	0.037086092715232\\
% 0.996969696969697	0.0377483443708612\\
% 0.997070707070707	0.0390728476821195\\
% 0.997171717171717	0.0397350993377487\\
% 0.997272727272727	0.0403973509933778\\
% 0.997373737373737	0.0430463576158944\\
% 0.997474747474748	0.0443708609271527\\
% 0.997575757575758	0.0470198675496692\\
% 0.997676767676768	0.0483443708609275\\
% 0.997777777777778	0.0496688741721858\\
% 0.997878787878788	0.0529801324503315\\
% 0.997979797979798	0.0556291390728481\\
% 0.998080808080808	0.0569536423841064\\
% 0.998181818181818	0.0596026490066229\\
% 0.998282828282828	0.0629139072847686\\
% 0.998383838383838	0.0655629139072852\\
% 0.998484848484849	0.0708609271523183\\
% 0.998585858585859	0.0781456953642388\\
% 0.998686868686869	0.0821192052980135\\
% 0.998787878787879	0.089403973509934\\
% 0.998888888888889	0.0973509933774837\\
% 0.998989898989899	0.101324503311258\\
% 0.999090909090909	0.111258278145695\\
% 0.999191919191919	0.12317880794702\\
% 0.999292929292929	0.129139072847682\\
% 0.999393939393939	0.145033112582782\\
% 0.99949494949495	0.168211920529801\\
% 0.99959595959596	0.188079470198676\\
% 0.99969696969697	0.217218543046358\\
% 0.99979797979798	0.251655629139073\\
% 0.99989898989899	0.305960264900662\\
% 1	1\\
0.972424242424242	0\\
0.972424242424242	0.00052910052910049\\
0.982525252525253	0.00105820105820098\\
0.986969696969697	0.00158730158730158\\
0.987575757575758	0.00211640211640207\\
0.987979797979798	0.00264550264550267\\
0.988282828282828	0.00317460317460316\\
0.989292929292929	0.00370370370370376\\
0.98989898989899	0.00423280423280437\\
0.99	0.00476190476190486\\
0.990808080808081	0.00529100529100535\\
0.992525252525252	0.00582010582010584\\
0.993131313131313	0.00634920634920633\\
0.993232323232323	0.00687830687830693\\
0.993939393939394	0.00793650793650802\\
0.994141414141414	0.00846560846560862\\
0.994242424242424	0.00899470899470911\\
0.994444444444444	0.0100529100529102\\
0.994747474747475	0.0105820105820108\\
0.994848484848485	0.0111111111111113\\
0.994949494949495	0.0116402116402119\\
0.995353535353535	0.0121693121693124\\
0.995555555555556	0.0126984126984129\\
0.995757575757576	0.0132275132275135\\
0.995959595959596	0.013756613756614\\
0.996161616161616	0.0158730158730161\\
0.996262626262626	0.0164021164021166\\
0.996363636363636	0.0169312169312172\\
0.996464646464646	0.0174603174603177\\
0.996565656565657	0.0179894179894182\\
0.996666666666667	0.0195767195767198\\
0.996767676767677	0.0206349206349209\\
0.996868686868687	0.0211640211640214\\
0.996969696969697	0.0216931216931219\\
0.997070707070707	0.0238095238095239\\
0.997171717171717	0.0243386243386245\\
0.997272727272727	0.0259259259259261\\
0.997373737373737	0.0275132275132277\\
0.997474747474748	0.0296296296296298\\
0.997575757575758	0.0301587301587303\\
0.997676767676768	0.0317460317460319\\
0.997777777777778	0.0333333333333334\\
0.997979797979798	0.034920634920635\\
0.998080808080808	0.0365079365079366\\
0.998181818181818	0.0380952380952382\\
0.998282828282828	0.0412698412698413\\
0.998383838383838	0.0455026455026456\\
0.998484848484849	0.0502645502645503\\
0.998585858585859	0.0566137566137568\\
0.998686868686869	0.0608465608465609\\
0.998787878787879	0.0629629629629631\\
0.998888888888889	0.067724867724868\\
0.998989898989899	0.0756613756613759\\
0.999090909090909	0.0825396825396827\\
0.999191919191919	0.0920634920634923\\
0.999292929292929	0.102116402116402\\
0.999393939393939	0.112698412698413\\
0.99949494949495	0.132275132275133\\
0.99959595959596	0.150264550264551\\
0.99969696969697	0.183597883597884\\
0.99979797979798	0.222222222222222\\
0.99989898989899	0.283068783068783\\
1	1\\
};
\addlegendentry{\texttt{HRLRiskSen}}

% \draw[densely dashed,red, thick] (0.985,0.083) -- (1,0.083);
% \draw[dashed,red] (0.9991,0) -- (0.9991,0.083);
% \draw[densely dashed,red, thick] (0.9991,0) -- (0.9991,0.3);

\addplot[const plot, color=red, line width=0.7pt, dash pattern=on 3pt off 1.5pt] table[row sep=crcr]{%
0.999 0\\
0.999 0.3\\
};
\addlegendentry{\texttt{0.999}}

\end{axis}

% \begin{axis}[%
% % width=7.764in,
% % height=5.833in,
% width=3.882in,
% height=2.916in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%


==> Components/Figs/bar_2bs_10user_comparison_conference.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07059,0.83137,0.16078}%
\definecolor{mycolor2}{rgb}{0.03922,0.78039,0.78039}%
\definecolor{mycolor3}{rgb}{0.89020,0.61961,0.18824}%
\definecolor{mycolor4}{rgb}{0.20000,0.29020,0.85882}%
\definecolor{mycolor5}{rgb}{0.78824,0.27843,0.27059}%
%
\begin{tikzpicture}
\begin{pgfonlayer}{background}
\begin{axis}[%
width=72.0*0.99mm,
height=46.0mm,
% at={(1.009in,0.642in)},
at={(-0.1,0)},
scale only axis,
xmin=0.1,
xmax=2.51025865776113,
xtick={\empty},
ymin=0.97,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Availability mean/px},
axis background/.style={fill=white},
xminorgrids,
ymajorgrids,
yminorgrids,
label style={font=\small},
tick label style={font=\small},
legend style={at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, font=\footnotesize}
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=2pt, mark=square*, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={line width=1.5pt, mark size=5.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.25	0.994059917355371	0	0.0198174931129468\\
};
\addlegendentry{\texttt{MaxRetPwr}}

\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=2pt, mark=square*, mark options={solid, mycolor4}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={line width=1.5pt, mark size=5.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.75	0.999640852974188	0	0.00145903479236942\\
};
\addlegendentry{\texttt{RLAvg}~\cite{ganjalizadeh2023tii}}

\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=2pt, mark=square*, mark options={solid, mycolor5}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={line width=1.5pt, mark size=5.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.25	0.999648174870398	0	0.00136534658756937\\
};
\addlegendentry{\texttt{HRLAvg}}

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=2pt, mark=square*, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={line width=1.5pt, mark size=5.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.75	0.999686975575866	0	0.00110111699000726\\
};
\addlegendentry{\texttt{RLRiskSen}}

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=2pt, mark=square*, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={line width=1.5pt, mark size=5.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 2.25	0.999516690079605	0	0.0016379022008175\\
2.25 0.999696542140987   0  0.001211693656138\\
};
\addlegendentry{\texttt{HRLRiskSen}}


\coordinate (inset) at (axis description cs:0.97,0.91);
\end{axis}
\end{pgfonlayer}


\begin{axis}[%
at={(inset)},
anchor=north east,
axis background/.style={fill=white!10},
width=53mm,
height=19.5mm,
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={\empty},
ymin=0.9976,
label style={font=\small},
tick label style={font=\small},
ymax=1,
ytick = {0.998, 0.9985, 0.999,0.9995, 1},
yticklabels = {$0.998$, $ $, $0.999$, $ $, $1$},
 grid style={dashed},
 ymajorgrids,
]

\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=2pt, mark=square*, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={line width=1.5pt, mark size=5.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.63	0.999640852974188	0	0.00145903479236942\\
};

\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=2pt, mark=square*, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={line width=1.5pt, mark size=5.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.18	0.999648174870398	0	0.00136534658756937\\
};

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=2pt, mark=square*, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={line width=1.5pt, mark size=5.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.75	0.999686975575866	0	0.00110111699000726\\
};

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=2pt, mark=square*, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={line width=1.5pt, mark size=5.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2.29	0.999696542140987	0	0.001211693656138\\
};

\end{axis}

% \begin{axis}[%
% width=7.764in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \draw[-{Stealth}, color=black, line width=1.5pt] (axis cs:0.614,0.854) -- (axis cs:0.583,0.79);
% \draw[line width=1.0pt, draw=black] (axis cs:0.326855123674912,0.854033970276008) rectangle (axis cs:0.868289712722844,0.924097664543524);
% \end{axis}
\end{tikzpicture}%

==> Components/Figs/ns_avg_risk_compare_conference.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.29020,0.85882}%
\definecolor{mycolor2}{rgb}{0.78824,0.28235,0.27059}%
\definecolor{mycolor3}{rgb}{0.03922,0.78039,0.78039}%
\definecolor{mycolor4}{rgb}{0.07059,0.83137,0.16078}%
\definecolor{mycolor5}{rgb}{0.89020,0.61961,0.18824}%
\definecolor{red}{rgb}{1,0,0}%
%
\begin{tikzpicture}

% \begin{axis}[%
% width=6.006in,
% height=4.722in,
% at={(1.008in,0.686in)},
% scale only axis,
% xmin=0,
% xmax=0.0075,
% xtick={0,0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008},
% xlabel style={font=\color{white!15!black}},
% xlabel={App Ns (smaples per seed per user)},
% ymin=0,
% ymax=0.45,
% ylabel style={font=\color{white!15!black}},
% ylabel={CCDF},
% axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]

\begin{axis}[%
width=72.0*0.99mm,
height=47.0mm,
at={(-0.1,0)},
scale only axis,
xmin=0,
xmax=0.008,
xtick={0,0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008},
xlabel={Application layer crossing rate},
xtick style={color=black},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4,
        font = \footnotesize,
},
scaled x ticks=false,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        font = \footnotesize,
},
scaled y ticks=false,
grid style={dashed},
ymajorgrids,
%yminorgrids,
ymin=0,
ymax=0.35,
ytick={0.05, 0.1, 0.2, 0.3},
ylabel style={yshift=-0.2cm},
ylabel={CCDF},
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, font=\footnotesize}
]

\addplot[const plot, color=mycolor4, line width=1pt, mark=o,mark size=2pt, mark options={scale=1}, mark repeat=12] table[row sep=crcr] {%
0	1\\
0	0.400974025974026\\
0.000101010101010101	0.392857142857143\\
0.000202020202020202	0.382142857142857\\
0.000303030303030303	0.376298701298701\\
0.000404040404040404	0.366883116883117\\
0.000505050505050505	0.35974025974026\\
0.000606060606060606	0.351948051948052\\
0.000707070707070707	0.349025974025974\\
0.000808080808080808	0.342857142857143\\
0.000909090909090909	0.336038961038961\\
0.00101010101010101	0.327922077922078\\
0.00111111111111111	0.321753246753247\\
0.00121212121212121	0.314935064935065\\
0.00131313131313131	0.310389610389611\\
0.00141414141414141	0.307467532467533\\
0.00151515151515152	0.302272727272727\\
0.00161616161616162	0.297402597402598\\
0.00171717171717172	0.290909090909091\\
0.00181818181818182	0.285714285714286\\
0.00191919191919192	0.282792207792208\\
0.00202020202020202	0.276298701298701\\
0.00212121212121212	0.272077922077922\\
0.00222222222222222	0.26948051948052\\
0.00232323232323232	0.265909090909091\\
0.00242424242424242	0.259415584415585\\
0.00252525252525253	0.253571428571429\\
0.00262626262626263	0.248051948051948\\
0.00272727272727273	0.243506493506494\\
0.00282828282828283	0.238961038961039\\
0.00292929292929293	0.233441558441559\\
0.00303030303030303	0.229545454545455\\
0.00313131313131313	0.223701298701299\\
0.00323232323232323	0.21948051948052\\
0.00333333333333333	0.215584415584416\\
0.00343434343434343	0.21038961038961\\
0.00353535353535354	0.205194805194805\\
0.00363636363636364	0.201298701298701\\
0.00373737373737374	0.197402597402597\\
0.00383838383838384	0.195454545454546\\
0.00393939393939394	0.191558441558442\\
0.00404040404040404	0.18961038961039\\
0.00414141414141414	0.187662337662338\\
0.00424242424242424	0.185064935064935\\
0.00434343434343434	0.181168831168831\\
0.00444444444444444	0.177272727272727\\
0.00454545454545455	0.172402597402597\\
0.00464646464646465	0.169155844155844\\
0.00474747474747475	0.165584415584416\\
0.00484848484848485	0.160064935064935\\
0.00494949494949495	0.157467532467533\\
0.00505050505050505	0.154545454545455\\
0.00515151515151515	0.152922077922078\\
0.00525252525252525	0.150649350649351\\
0.00535353535353535	0.147077922077922\\
0.00545454545454545	0.143181818181818\\
0.00555555555555556	0.141558441558442\\
0.00565656565656566	0.13961038961039\\
0.00575757575757576	0.137987012987013\\
0.00585858585858586	0.136038961038961\\
0.00595959595959596	0.134090909090909\\
0.00606060606060606	0.130844155844156\\
0.00616161616161616	0.129220779220779\\
0.00626262626262626	0.127272727272727\\
0.00636363636363636	0.125\\
0.00646464646464646	0.122077922077922\\
0.00656565656565657	0.11948051948052\\
0.00666666666666667	0.116558441558442\\
0.00676767676767677	0.11461038961039\\
0.00686868686868687	0.113311688311688\\
0.00696969696969697	0.111363636363636\\
0.00707070707070707	0.10974025974026\\
0.00717171717171717	0.106493506493507\\
0.00727272727272727	0.102922077922078\\
0.00737373737373737	0.101298701298701\\
0.00747474747474748	0.0996753246753247\\
0.00757575757575758	0.0974025974025975\\
0.00767676767676768	0.0967532467532468\\
0.00777777777777778	0.0964285714285715\\
0.00787878787878788	0.0954545454545455\\
0.00797979797979798	0.0935064935064935\\
0.00808080808080808	0.0928571428571429\\
0.00818181818181818	0.0915584415584416\\
0.00828282828282828	0.089935064935065\\
0.00838383838383838	0.0883116883116883\\
0.00848484848484849	0.0863636363636364\\
0.00858585858585859	0.0857142857142857\\
0.00868686868686869	0.0850649350649351\\
0.00878787878787879	0.0840909090909091\\
0.00888888888888889	0.0821428571428572\\
0.00898989898989899	0.0808441558441559\\
0.00909090909090909	0.0785714285714286\\
0.00919191919191919	0.0772727272727273\\
0.00929292929292929	0.076948051948052\\
0.00939393939393939	0.0762987012987013\\
0.0094949494949495	0.0756493506493507\\
0.0095959595959596	0.0746753246753247\\
0.0096969696969697	0.0737012987012987\\
0.0097979797979798	0.0727272727272728\\
0.0098989898989899	0.0724025974025975\\
0.01	0.0720779220779221\\
0.0101010101010101	0.0711038961038961\\
0.0102020202020202	0.0704545454545455\\
0.0103030303030303	0.0701298701298702\\
0.0104040404040404	0.0681818181818182\\
0.0105050505050505	0.0672077922077923\\
0.0106060606060606	0.0655844155844156\\
0.0107070707070707	0.063961038961039\\
0.0108080808080808	0.062987012987013\\
0.0109090909090909	0.0623376623376624\\
0.011010101010101	0.0620129870129871\\
0.0112121212121212	0.0613636363636364\\
0.0113131313131313	0.0603896103896104\\
0.0115151515151515	0.0597402597402598\\
0.0116161616161616	0.0594155844155845\\
0.0117171717171717	0.0584415584415585\\
0.0118181818181818	0.0577922077922078\\
0.0119191919191919	0.0571428571428572\\
0.0122222222222222	0.0568181818181819\\
0.0123232323232323	0.0564935064935065\\
0.0124242424242424	0.0555194805194805\\
0.0125252525252525	0.05487012987013\\
0.0126262626262626	0.0542207792207793\\
0.0127272727272727	0.0538961038961039\\
0.0128282828282828	0.0535714285714286\\
0.0129292929292929	0.0532467532467533\\
0.013030303030303	0.0529220779220779\\
0.0131313131313131	0.0525974025974026\\
0.0133333333333333	0.0522727272727272\\
0.0134343434343434	0.0516233766233767\\
0.0135353535353535	0.0506493506493507\\
0.014040404040404	0.05\\
0.0141414141414141	0.0496753246753248\\
0.0142424242424242	0.0493506493506494\\
0.0143434343434343	0.0490259740259741\\
0.0144444444444444	0.0483766233766234\\
0.0145454545454545	0.0474025974025974\\
0.0147474747474747	0.0470779220779221\\
0.0148484848484848	0.0467532467532468\\
0.0150505050505051	0.0464285714285715\\
0.0152525252525253	0.0457792207792208\\
0.0154545454545455	0.0451298701298701\\
0.015959595959596	0.0448051948051948\\
0.0161616161616162	0.0444805194805196\\
0.0162626262626263	0.0441558441558442\\
0.0164646464646465	0.0438311688311689\\
0.0165656565656566	0.0435064935064935\\
0.0166666666666667	0.0428571428571429\\
0.0171717171717172	0.0425324675324675\\
0.0176767676767677	0.0422077922077922\\
0.0177777777777778	0.0418831168831169\\
0.0178787878787879	0.0415584415584416\\
0.017979797979798	0.0409090909090909\\
0.0182828282828283	0.0402597402597403\\
0.0184848484848485	0.0396103896103897\\
0.0185858585858586	0.0392857142857144\\
0.0186868686868687	0.0386363636363637\\
0.0187878787878788	0.0383116883116883\\
0.018989898989899	0.037987012987013\\
0.0190909090909091	0.0376623376623377\\
0.0193939393939394	0.0370129870129871\\
0.0197979797979798	0.0366883116883117\\
0.0198989898989899	0.0360389610389611\\
0.02	0.0357142857142857\\
0.0203030303030303	0.0353896103896104\\
0.0204040404040404	0.0347402597402597\\
0.0206060606060606	0.0344155844155845\\
0.0208080808080808	0.0340909090909092\\
0.0211111111111111	0.0337662337662338\\
0.0214141414141414	0.0334415584415585\\
0.0215151515151515	0.0331168831168831\\
0.0216161616161616	0.0324675324675325\\
0.0217171717171717	0.0321428571428571\\
0.0221212121212121	0.0318181818181819\\
0.0222222222222222	0.0314935064935065\\
0.0223232323232323	0.0311688311688312\\
0.0225252525252525	0.0308441558441559\\
0.0226262626262626	0.0305194805194805\\
0.0229292929292929	0.0301948051948052\\
0.0231313131313131	0.0295454545454545\\
0.0232323232323232	0.0292207792207793\\
0.0235353535353535	0.028896103896104\\
0.0236363636363636	0.0285714285714286\\
0.0237373737373737	0.0282467532467533\\
0.0241414141414141	0.0279220779220779\\
0.0242424242424242	0.0275974025974026\\
0.0244444444444444	0.0272727272727273\\
0.0248484848484848	0.0266233766233767\\
0.0250505050505051	0.0262987012987013\\
0.0251515151515152	0.0256493506493507\\
0.0253535353535354	0.0253246753246753\\
0.0254545454545455	0.025\\
0.0255555555555556	0.0246753246753247\\
0.0257575757575758	0.0243506493506493\\
0.0261616161616162	0.0233766233766234\\
0.0268686868686869	0.0230519480519481\\
0.0277777777777778	0.0224025974025974\\
0.027979797979798	0.0220779220779221\\
0.0280808080808081	0.0214285714285715\\
0.0282828282828283	0.0211038961038961\\
0.0284848484848485	0.0204545454545455\\
0.0286868686868687	0.0198051948051948\\
0.0288888888888889	0.0194805194805195\\
0.028989898989899	0.0191558441558441\\
0.0293939393939394	0.0188311688311689\\
0.0295959595959596	0.0185064935064936\\
0.03	0.0181818181818182\\
0.0301010101010101	0.0178571428571429\\
0.0303030303030303	0.0175324675324675\\
0.0304040404040404	0.0168831168831169\\
0.0313131313131313	0.0162337662337663\\
0.0314141414141414	0.0159090909090909\\
0.0318181818181818	0.0155844155844156\\
0.0321212121212121	0.0152597402597403\\
0.0323232323232323	0.0149350649350649\\
0.0324242424242424	0.0142857142857143\\
0.0328282828282828	0.013961038961039\\
0.0329292929292929	0.0133116883116884\\
0.0331313131313131	0.0126623376623377\\
0.0334343434343434	0.0123376623376623\\
0.0336363636363636	0.0116883116883117\\
0.0343434343434343	0.0113636363636364\\
0.0344444444444444	0.0110389610389611\\
0.0348484848484849	0.0107142857142857\\
0.035050505050505	0.0103896103896104\\
0.0351515151515151	0.00974025974025972\\
0.0353535353535354	0.00909090909090915\\
0.0354545454545455	0.00876623376623376\\
0.0356565656565657	0.00844155844155847\\
0.0357575757575758	0.00811688311688308\\
0.035959595959596	0.00779220779220779\\
0.0365656565656566	0.00746753246753251\\
0.0367676767676768	0.00714285714285712\\
0.0368686868686869	0.00681818181818183\\
0.0371717171717172	0.00649350649350655\\
0.0372727272727273	0.00616883116883116\\
0.037979797979798	0.00584415584415587\\
0.0381818181818182	0.00551948051948048\\
0.0383838383838384	0.0051948051948052\\
0.0384848484848485	0.00487012987012991\\
0.0391919191919192	0.00454545454545452\\
0.0394949494949495	0.00422077922077924\\
0.04	0.00389610389610395\\
0.0402020202020202	0.00357142857142856\\
0.0418181818181818	0.00324675324675328\\
0.0419191919191919	0.00292207792207788\\
0.042020202020202	0.0025974025974026\\
0.0421212121212121	0.00227272727272732\\
0.0425252525252525	0.00194805194805192\\
0.0449494949494949	0.00162337662337664\\
0.0460606060606061	0.00129870129870135\\
0.0466666666666667	0.00097402597402596\\
0.0476767676767677	0.000649350649350677\\
0.0505050505050505	0.000324675324675283\\
0.0552525252525253	0\\
};
\addlegendentry{\texttt{MaxRetPwr}}
\addplot[const plot, color=mycolor1, line width=1pt, mark=x,mark size=2.5pt, mark options={scale=1}, mark repeat=8] table[row sep=crcr] {%
0	1\\
0	0.299470899470899\\
0.000101010101010101	0.248148148148148\\
0.000202020202020202	0.21005291005291\\
0.000303030303030303	0.167724867724868\\
0.000404040404040404	0.142857142857143\\
0.000505050505050505	0.126984126984127\\
0.000606060606060606	0.11005291005291\\
0.000707070707070707	0.0994708994708995\\
0.000808080808080808	0.0862433862433862\\
0.000909090909090909	0.0767195767195767\\
0.00101010101010101	0.0714285714285714\\
0.00111111111111111	0.064021164021164\\
0.00121212121212121	0.0555555555555556\\
0.00131313131313131	0.0529100529100529\\
0.00141414141414141	0.0470899470899471\\
0.00151515151515152	0.0402116402116403\\
0.00161616161616162	0.0375661375661376\\
0.00171717171717172	0.0354497354497354\\
0.00181818181818182	0.0338624338624338\\
0.00191919191919192	0.0306878306878307\\
0.00202020202020202	0.0301587301587302\\
0.00212121212121212	0.0291005291005291\\
0.00222222222222222	0.0264550264550265\\
0.00232323232323232	0.0253968253968254\\
0.00242424242424242	0.0243386243386243\\
0.00252525252525253	0.0216931216931217\\
0.00262626262626263	0.0201058201058201\\
0.00272727272727273	0.0185185185185185\\
0.00282828282828283	0.0169312169312169\\
0.00292929292929293	0.0158730158730158\\
0.00303030303030303	0.0148148148148148\\
0.00323232323232323	0.0142857142857142\\
0.00333333333333333	0.0126984126984127\\
0.00343434343434343	0.0121693121693122\\
0.00363636363636364	0.0116402116402117\\
0.00373737373737374	0.0111111111111111\\
0.00383838383838384	0.00952380952380949\\
0.00393939393939394	0.008994708994709\\
0.00414141414141414	0.00846560846560851\\
0.00444444444444444	0.00793650793650791\\
0.00454545454545455	0.00687830687830693\\
0.00464646464646465	0.00634920634920633\\
0.00474747474747475	0.00582010582010584\\
0.00555555555555556	0.00476190476190474\\
0.00575757575757576	0.00423280423280425\\
0.00585858585858586	0.00370370370370365\\
0.00616161616161616	0.00317460317460316\\
0.00636363636363636	0.00264550264550267\\
0.00686868686868687	0.00211640211640207\\
0.00696969696969697	0.00158730158730158\\
0.0107070707070707	0.00105820105820109\\
0.0113131313131313	0.00052910052910049\\
0.0170707070707071	0\\
};
\addlegendentry{\texttt{RLAvg} \cite{ganjalizadeh2023tii}}

\addplot[const plot, color=mycolor2, line width=1pt, mark=diamond,mark size=2pt, mark options={scale=1}, mark repeat=4] table[row sep=crcr] {%
0	1\\
0	0.291534391534392\\
0.000101010101010101	0.234920634920635\\
0.000202020202020202	0.191534391534392\\
0.000303030303030303	0.162433862433862\\
0.000404040404040404	0.139153439153439\\
0.000505050505050505	0.122751322751323\\
0.000606060606060606	0.108465608465608\\
0.000707070707070707	0.0978835978835979\\
0.000808080808080808	0.0888888888888889\\
0.000909090909090909	0.0751322751322752\\
0.00101010101010101	0.0682539682539682\\
0.00111111111111111	0.0634920634920635\\
0.00121212121212121	0.053968253968254\\
0.00131313131313131	0.0486772486772487\\
0.00141414141414141	0.0439153439153439\\
0.00151515151515152	0.0407407407407407\\
0.00161616161616162	0.035978835978836\\
0.00171717171717172	0.0349206349206349\\
0.00181818181818182	0.0338624338624338\\
0.00191919191919192	0.0322751322751322\\
0.00202020202020202	0.0296296296296297\\
0.00212121212121212	0.0275132275132275\\
0.00222222222222222	0.0264550264550265\\
0.00232323232323232	0.0238095238095238\\
0.00242424242424242	0.0227513227513227\\
0.00252525252525253	0.0216931216931217\\
0.00262626262626263	0.0206349206349207\\
0.00272727272727273	0.017989417989418\\
0.00282828282828283	0.0164021164021164\\
0.00292929292929293	0.0148148148148148\\
0.00333333333333333	0.0132275132275133\\
0.00343434343434343	0.0126984126984127\\
0.00353535353535354	0.0121693121693122\\
0.00373737373737374	0.0116402116402117\\
0.00383838383838384	0.0100529100529101\\
0.00393939393939394	0.00952380952380949\\
0.00414141414141414	0.008994708994709\\
0.00424242424242424	0.00793650793650791\\
0.00444444444444444	0.00740740740740742\\
0.00474747474747475	0.00687830687830693\\
0.00484848484848485	0.00582010582010584\\
0.00494949494949495	0.00529100529100524\\
0.00505050505050505	0.00423280423280425\\
0.00545454545454545	0.00370370370370365\\
0.00565656565656566	0.00317460317460316\\
0.00575757575757576	0.00264550264550267\\
0.00696969696969697	0.00211640211640207\\
0.00747474747474748	0.00158730158730158\\
0.0112121212121212	0.00105820105820109\\
0.0119191919191919	0.00052910052910049\\
0.0162626262626263	0\\
};
\addlegendentry{\texttt{HRLAvg}}

\addplot[const plot, color=mycolor5, line width=1pt, mark=triangle,mark size=2pt, mark options={scale=1}, mark repeat=8] table[row sep=crcr] {%
0	1\\
0	0.296296296296296\\
0.000101010101010101	0.233862433862434\\
0.000202020202020202	0.187301587301587\\
0.000303030303030303	0.15978835978836\\
0.000404040404040404	0.130687830687831\\
0.000505050505050505	0.114814814814815\\
0.000606060606060606	0.0952380952380952\\
0.000707070707070707	0.0830687830687831\\
0.000808080808080808	0.0724867724867725\\
0.000909090909090909	0.0656084656084657\\
0.00101010101010101	0.0582010582010583\\
0.00111111111111111	0.0502645502645502\\
0.00121212121212121	0.044973544973545\\
0.00131313131313131	0.0391534391534392\\
0.00141414141414141	0.0370370370370371\\
0.00151515151515152	0.0343915343915344\\
0.00161616161616162	0.0338624338624338\\
0.00171717171717172	0.0312169312169313\\
0.00181818181818182	0.0285714285714286\\
0.00191919191919192	0.0275132275132275\\
0.00202020202020202	0.0259259259259259\\
0.00212121212121212	0.0238095238095238\\
0.00222222222222222	0.0216931216931217\\
0.00232323232323232	0.0201058201058201\\
0.00242424242424242	0.017989417989418\\
0.00252525252525253	0.0158730158730159\\
0.00262626262626263	0.0148148148148148\\
0.00272727272727273	0.0142857142857143\\
0.00282828282828283	0.0137566137566137\\
0.00292929292929293	0.0116402116402117\\
0.00303030303030303	0.0105820105820106\\
0.00313131313131313	0.00952380952380949\\
0.00363636363636364	0.008994708994709\\
0.00373737373737374	0.00846560846560851\\
0.00383838383838384	0.00793650793650791\\
0.00393939393939394	0.00687830687830693\\
0.00414141414141414	0.00634920634920633\\
0.00454545454545455	0.00582010582010584\\
0.00464646464646465	0.00529100529100535\\
0.00515151515151515	0.00476190476190474\\
0.00545454545454545	0.00370370370370365\\
0.00565656565656566	0.00317460317460316\\
0.00606060606060606	0.00264550264550267\\
0.00636363636363636	0.00211640211640207\\
0.00737373737373737	0.00158730158730158\\
0.0101010101010101	0.00105820105820109\\
0.0108080808080808	0.00052910052910049\\
0.016969696969697	0\\
};
\addlegendentry{\texttt{RLRiskSen}}

\addplot[const plot, color=mycolor3, line width=1pt, mark=+,mark size=2.5pt, mark options={scale=1}, mark repeat=8] table[row sep=crcr] {%
% 0	1\\
% 0	0.305960264900662\\
% 0.000101010101010101	0.249006622516556\\
% 0.000202020202020202	0.209933774834437\\
% 0.000303030303030303	0.179470198675497\\
% 0.000404040404040404	0.152980132450331\\
% 0.000505050505050505	0.135761589403974\\
% 0.000606060606060606	0.123841059602649\\
% 0.000707070707070707	0.116556291390729\\
% 0.000808080808080808	0.101324503311258\\
% 0.000909090909090909	0.0907284768211921\\
% 0.00101010101010101	0.0827814569536425\\
% 0.00111111111111111	0.0768211920529802\\
% 0.00121212121212121	0.0655629139072849\\
% 0.00131313131313131	0.0629139072847682\\
% 0.00141414141414141	0.0562913907284769\\
% 0.00151515151515152	0.052317880794702\\
% 0.00161616161616162	0.0503311258278146\\
% 0.00171717171717172	0.0456953642384106\\
% 0.00181818181818182	0.0437086092715232\\
% 0.00191919191919192	0.0423841059602649\\
% 0.00202020202020202	0.0410596026490067\\
% 0.00212121212121212	0.0397350993377483\\
% 0.00222222222222222	0.0384105960264901\\
% 0.00232323232323232	0.0370860927152318\\
% 0.00242424242424242	0.0357615894039736\\
% 0.00252525252525253	0.0317880794701987\\
% 0.00262626262626263	0.0304635761589405\\
% 0.00272727272727273	0.0291390728476821\\
% 0.00282828282828283	0.0278145695364238\\
% 0.00292929292929293	0.0264900662251656\\
% 0.00303030303030303	0.023841059602649\\
% 0.00333333333333333	0.0231788079470199\\
% 0.00343434343434343	0.0225165562913907\\
% 0.00353535353535354	0.0218543046357615\\
% 0.00373737373737374	0.0198675496688742\\
% 0.00383838383838384	0.0185430463576159\\
% 0.00414141414141414	0.0165562913907285\\
% 0.00424242424242424	0.0158940397350994\\
% 0.00454545454545455	0.0152317880794702\\
% 0.00464646464646465	0.0139072847682119\\
% 0.00474747474747475	0.0132450331125827\\
% 0.00484848484848485	0.0112582781456954\\
% 0.00515151515151515	0.0105960264900662\\
% 0.00555555555555556	0.00993377483443714\\
% 0.00575757575757576	0.00860927152317881\\
% 0.00606060606060606	0.00794701986754964\\
% 0.00616161616161616	0.00728476821192059\\
% 0.00737373737373737	0.00662251655629142\\
% 0.00777777777777778	0.0052980132450331\\
% 0.00818181818181818	0.00463576158940393\\
% 0.00838383838383838	0.00397350993377488\\
% 0.0104040404040404	0.00331125827814571\\
% 0.0107070707070707	0.00198675496688738\\
% 0.0115151515151515	0.00132450331125833\\
% 0.0150505050505051	0.000662251655629165\\
% 0.0247474747474747	0\\
0	1\\
0	0.283068783068783\\
0.000101010101010101	0.217460317460317\\
0.000202020202020202	0.176190476190476\\
0.000303030303030303	0.143386243386243\\
0.000404040404040404	0.123280423280423\\
0.000505050505050505	0.104232804232804\\
0.000606060606060606	0.091005291005291\\
0.000707070707070707	0.0788359788359788\\
0.000808080808080808	0.0714285714285714\\
0.000909090909090909	0.0650793650793651\\
0.00101010101010101	0.0587301587301587\\
0.00111111111111111	0.0544973544973545\\
0.00121212121212121	0.0470899470899471\\
0.00131313131313131	0.0428571428571428\\
0.00141414141414141	0.0391534391534392\\
0.00151515151515152	0.0343915343915344\\
0.00161616161616162	0.0306878306878307\\
0.00171717171717172	0.0291005291005291\\
0.00181818181818182	0.0264550264550264\\
0.00191919191919192	0.0253968253968254\\
0.00202020202020202	0.0248677248677248\\
0.00212121212121212	0.0222222222222223\\
0.00222222222222222	0.0216931216931217\\
0.00232323232323232	0.0206349206349207\\
0.00242424242424242	0.0185185185185185\\
0.00262626262626263	0.0164021164021164\\
0.00272727272727273	0.0158730158730158\\
0.00282828282828283	0.0153439153439153\\
0.00292929292929293	0.0126984126984127\\
0.00303030303030303	0.0121693121693122\\
0.00313131313131313	0.0111111111111111\\
0.00323232323232323	0.00952380952380949\\
0.00343434343434343	0.008994708994709\\
0.00353535353535354	0.00846560846560851\\
0.00393939393939394	0.00793650793650791\\
0.00424242424242424	0.00740740740740742\\
0.00434343434343434	0.00687830687830693\\
0.00454545454545455	0.00634920634920633\\
0.00464646464646465	0.00529100529100535\\
0.00505050505050505	0.00423280423280425\\
0.00535353535353535	0.00370370370370365\\
0.00555555555555556	0.00264550264550267\\
0.00626262626262626	0.00211640211640207\\
0.00656565656565657	0.00158730158730158\\
0.0094949494949495	0.00105820105820109\\
0.0106060606060606	0.00052910052910049\\
0.0165656565656566	0\\
};
\addlegendentry{\texttt{HRLRiskSen}}

% \draw[densely dashed,red, thick] (0,0.0595) -- (0.008,0.0595);
% \draw[dashed,red] (0.001,0) -- (0.001,0.059);
% \draw[densely dashed,red, thick] (0.001,0) -- (0.001,0.4);

\addplot[const plot, color=red, line width=0.7pt, dash pattern=on 3pt off 1.5pt] table[row sep=crcr]{%
0.001 0\\
0.001 0.4\\
};
\addlegendentry{\texttt{0.001}}

\end{axis}

% \begin{axis}[%
% width=0.8\columnwidth,
% height=0.6\columnwidth,
% at={(-0.1,0)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%
